FinVerse: Toward More Realistic Evaluation for Financial Time-Series Forecasting

Time-series foundation models (TSFMs) are increasingly evaluated on broad benchmarks that apply uniform conventional forecast evaluation metrics across heterogeneous time-series. However, in the financial domain, decision-relevant evaluation requires going beyond conventional metrics to assess forecasts in terms of directional accuracy, cross-sectional ranking, and portfolio outcomes. To this end, we introduce FinVerse, a financial time-series benchmark, collecting a broad collection of 116,897 series with 171.1M observations. FinVerse organizes financial data according to their economic semantics and evaluates target series across point-wise forecasting, cross-sectional ranking, and portfolio backtesting. Across 43 public TSFMs, model rankings on FinVerse show only moderate agreement with those on the existing benchmark, GIFT-Eval (r=0.43), suggesting that generic forecasting benchmarks do not fully capture the aspects of forecast quality that matter for financial decision-making. Furthermore, substantial variation in model performance across financial time-series categories and evaluation metrics provides a more informative basis for model selection, enabling practitioners to identify suitable models according to their target series and downstream objectives.

==> (inline-0) <==
\begin{longtable}{@{}llllll@{}}
\caption{Metric assignments and variant IDs for inter-country Foreign Exchange  categories.}
\label{tab:appendix_metric_assignment_intercountry_foreign_exchange}\\
\toprule
Detail Category & Frequency & Eval. Points & Task & Metrics & \((p,h)\) Variant \\
\midrule
\endfirsthead
\toprule
Detail Category & Frequency & Eval. Points & Task & Metrics & \((p,h)\) Variant \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\emph{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{FX Pair} & \multirow{4}{*}{Business-daily} & \multirow{4}{*}{33,033} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & D5 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
 &  &  & Cross-sectional & IC & D5 \\
 &  &  & Portfolio & \mbox{return, vol, Sharpe, MDD} & D5 \\
\end{longtable}
}
\endgroup

\begingroup
\tiny
\captionsetup[table]{font=normalsize}
\setlength{\LTcapwidth}{\textwidth}
\setlength{\tabcolsep}{2.7pt}
\renewcommand{\arraystretch}{1.15}
{\fontsize{8.0pt}{9pt}\selectfont
\begin{longtable}{@{}llllll@{}}
\caption{Metric assignments and variant IDs for inter-country Commodity categories.}
\label{tab:appendix_metric_assignment_intercountry_commodity}\\
\toprule
Detail Category & Frequency & Eval. Points & Task & Metrics & \((p,h)\) Variant \\
\midrule
\endfirsthead
\toprule
Detail Category & Frequency & Eval. Points & Task & Metrics & \((p,h)\) Variant \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\emph{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{Future Front} & \multirow{4}{*}{Business-daily} & \multirow{4}{*}{42,258} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & D5 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
 &  &  & Cross-sectional & IC & D5 \\
 &  &  & Portfolio & \mbox{return, vol, Sharpe, MDD} & D5 \\
\midrule
\multirow{2}{*}{Spot} & \multirow{2}{*}{Business-daily} & \multirow{2}{*}{4,741} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & D5 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{4}{*}{Spot} & \multirow{4}{*}{Monthly} & \multirow{4}{*}{975} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & D4 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
 &  &  & Cross-sectional & IC & D4 \\
 &  &  & Portfolio & \mbox{return, vol, Sharpe, MDD} & D4 \\
\midrule
\multirow{2}{*}{Inventory Stock} & \multirow{2}{*}{Weekly} & \multirow{2}{*}{2,303} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & D5 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{2}{*}{Commodity ETF Single} & \multirow{2}{*}{Business-daily} & \multirow{2}{*}{7,935} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & D5 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{2}{*}{Commodity ETF Broad} & \multirow{2}{*}{Business-daily} & \multirow{2}{*}{3,174} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & D5 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{2}{*}{Commodity ETF Thematic} & \multirow{2}{*}{Business-daily} & \multirow{2}{*}{3,174} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & D5 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\end{longtable}
}
\endgroup

\begingroup
\captionsetup[table]{font=normalsize}
\setlength{\LTcapwidth}{\textwidth}
\setlength{\tabcolsep}{3.8pt}
\renewcommand{\arraystretch}{1.15}
{\fontsize{8.0pt}{9pt}\selectfont
\begin{longtable}{@{}llllll@{}}
\caption{Metric assignments and variant IDs for inter-country Crypto categories.}
\label{tab:appendix_metric_assignment_intercountry_crypto}\\
\toprule
Detail Category & Frequency & Eval. Points & Task & Metrics & \((p,h)\) Variant \\
\midrule
\endfirsthead
\toprule
Detail Category & Frequency & Eval. Points & Task & Metrics & \((p,h)\) Variant \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\emph{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{Crypto Pair Close (Top 100)} & \multirow{4}{*}{Daily} & \multirow{4}{*}{140,483} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & D5 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
 &  &  & Cross-sectional & IC & D5 \\
 &  &  & Portfolio & \mbox{return, vol, Sharpe, MDD} & D5 \\
\end{longtable}
}
\endgroup

\begingroup
\tiny
\captionsetup[table]{font=normalsize}
\setlength{\LTcapwidth}{\textwidth}
\setlength{\tabcolsep}{6pt}
\renewcommand{\arraystretch}{1.15}
{\fontsize{8.0pt}{9pt}\selectfont
\begin{longtable}{@{}llllll@{}}
\caption{Metric assignments and variant IDs for inter-country Market Index categories.}
\label{tab:appendix_metric_assignment_intercountry_market_index}\\
\toprule
Detail Category & Frequency & Eval. Points & Task & Metrics & \((p,h)\) Variant \\
\midrule
\endfirsthead
\toprule
Detail Category & Frequency & Eval. Points & Task & Metrics & \((p,h)\) Variant \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\emph{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{Country Index} & \multirow{4}{*}{Business-daily} & \multirow{4}{*}{28,422} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & D5 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
 &  &  & Cross-sectional & IC & D5 \\
 &  &  & Portfolio & \mbox{return, vol, Sharpe, MDD} & D5 \\
\midrule
\multirow{2}{*}{Regional Index} & \multirow{2}{*}{Business-daily} & \multirow{2}{*}{3,184} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & D5 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\end{longtable}
}
\endgroup

\begingroup
\tiny
\captionsetup[table]{font=normalsize}
\setlength{\LTcapwidth}{\textwidth}
\setlength{\tabcolsep}{3.5pt}
\renewcommand{\arraystretch}{1.04}
{\fontsize{8.0pt}{9pt}\selectfont
\begin{longtable}{@{}llllll@{}}
\caption{Metric assignments and variant IDs for country-level Fixed Income categories.}
\label{tab:appendix_metric_assignment_country_fixed_income}\\
\toprule
Detail Category & Frequency & Eval. Points & Task & Metrics & \((p,h)\) Variant \\
\midrule
\endfirsthead
\toprule
Detail Category & Frequency & Eval. Points & Task & Metrics & \((p,h)\) Variant \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\emph{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multirow{3}{*}{Treasury Yield} & \multirow{3}{*}{Business-daily} & \multirow{3}{*}{17,402} & Point-wise & HR, \(\mathrm{RelMAE}_{abs}\) & D5 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
 &  &  & Cross-sectional & IC & D5 \\
\midrule
\multirow{2}{*}{Credit Spread} & \multirow{2}{*}{Business-daily} & \multirow{2}{*}{7,749} & Point-wise & HR, \(\mathrm{RelMAE}_{abs}\) & D5 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{2}{*}{Bond Total Return Index} & \multirow{2}{*}{Business-daily} & \multirow{2}{*}{7,750} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & D5 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{2}{*}{Money Market} & \multirow{2}{*}{Business-daily} & \multirow{2}{*}{12,317} & Point-wise & HR, \(\mathrm{RelMAE}_{abs}\) & D5 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{2}{*}{TIPS Yield} & \multirow{2}{*}{Business-daily} & \multirow{2}{*}{6,328} & Point-wise & HR, \(\mathrm{RelMAE}_{abs}\) & D5 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{2}{*}{Breakeven} & \multirow{2}{*}{Business-daily} & \multirow{2}{*}{3,166} & Point-wise & HR, \(\mathrm{RelMAE}_{abs}\) & D5 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{2}{*}{Corporate Yield} & \multirow{2}{*}{Business-daily} & \multirow{2}{*}{3,160} & Point-wise & HR, \(\mathrm{RelMAE}_{abs}\) & D5 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{2}{*}{Term Spread} & \multirow{2}{*}{Business-daily} & \multirow{2}{*}{3,166} & Point-wise & HR, \(\mathrm{RelMAE}_{abs}\) & D5 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{2}{*}{Forward Inflation} & \multirow{2}{*}{Business-daily} & \multirow{2}{*}{1,583} & Point-wise & HR, \(\mathrm{RelMAE}_{abs}\) & D5 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Inflation Expectation} & \multirow{3}{*}{Monthly} & \multirow{3}{*}{530} & Point-wise & HR, \(\mathrm{RelMAE}_{abs}\) & M10 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & M4 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Breakeven} & \multirow{3}{*}{Monthly} & \multirow{3}{*}{150} & Point-wise & HR, \(\mathrm{RelMAE}_{abs}\) & M10 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & M4 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Corporate Yield} & \multirow{3}{*}{Monthly} & \multirow{3}{*}{150} & Point-wise & HR, \(\mathrm{RelMAE}_{abs}\) & M10 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & M4 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{2}{*}{Mortgage Rate} & \multirow{2}{*}{Weekly} & \multirow{2}{*}{812} & Point-wise & HR, \(\mathrm{RelMAE}_{abs}\) & D5 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\end{longtable}
}
\endgroup

\begingroup
\tiny
\captionsetup[table]{font=normalsize}
\setlength{\LTcapwidth}{\textwidth}
\setlength{\tabcolsep}{7.2pt}
\renewcommand{\arraystretch}{1.15}
{\fontsize{8.0pt}{9pt}\selectfont
\begin{longtable}{@{}llllll@{}}
\caption{Metric assignments and variant IDs for country-level Market Indicators categories.}
\label{tab:appendix_metric_assignment_country_market_indicators}\\
\toprule
Detail Category & Frequency & Eval. Points & Task & Metrics & \((p,h)\) Variant \\
\midrule
\endfirsthead
\toprule
Detail Category & Frequency & Eval. Points & Task & Metrics & \((p,h)\) Variant \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\emph{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multirow{2}{*}{Implied Volatility} & \multirow{2}{*}{Business-daily} & \multirow{2}{*}{12,879} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & D5 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{2}{*}{US Equity Index} & \multirow{2}{*}{Business-daily} & \multirow{2}{*}{14,310} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & D5 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\end{longtable}
}
\endgroup

\begingroup
\captionsetup[table]{font=normalsize}
\setlength{\LTcapwidth}{\textwidth}
\setlength{\tabcolsep}{1.7pt}
\renewcommand{\arraystretch}{1.18}
{\fontsize{8.0pt}{9pt}\selectfont
\begin{longtable}{@{}llllll@{}}
\caption{Metric assignments and variant IDs for country-level Macro Indicators categories.}
\label{tab:appendix_metric_assignment_country_macro_indicators}\\
\toprule
Detail Category & Frequency & Eval. Points & Task & Metrics & \((p,h)\) Variant \\
\midrule
\endfirsthead
\toprule
Detail Category & Frequency & Eval. Points & Task & Metrics & \((p,h)\) Variant \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\emph{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multirow{3}{*}{Inflation} & \multirow{3}{*}{Monthly} & \multirow{3}{*}{673} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & M10 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & M4 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Labor} & \multirow{3}{*}{Monthly} & \multirow{3}{*}{1,041} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & M10 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & M4 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{GDP} & \multirow{3}{*}{Quarterly} & \multirow{3}{*}{50} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & Q6 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & Q3 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Housing Price} & \multirow{3}{*}{Monthly} & \multirow{3}{*}{747} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & M10 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & M4 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Productivity} & \multirow{3}{*}{Quarterly} & \multirow{3}{*}{72} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & Q6 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & Q3 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Money} & \multirow{3}{*}{Monthly} & \multirow{3}{*}{374} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & M10 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & M4 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{\makecell[l]{Industrial Production\\by Industry}} & \multirow{3}{*}{Monthly} & \multirow{3}{*}{2,100} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & M10 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & M4 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Labor by Industry} & \multirow{3}{*}{Monthly} & \multirow{3}{*}{1,200} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & M10 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & M4 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Activity} & \multirow{3}{*}{Monthly} & \multirow{3}{*}{743} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & M10 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & M4 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{\makecell[l]{Capacity Utilization\\by Industry}} & \multirow{3}{*}{Monthly} & \multirow{3}{*}{825} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & M10 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & M4 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Inventory} & \multirow{3}{*}{Monthly} & \multirow{3}{*}{518} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & M10 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & M4 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Spending} & \multirow{3}{*}{Monthly} & \multirow{3}{*}{450} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & M10 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & M4 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Energy Activity} & \multirow{3}{*}{Monthly} & \multirow{3}{*}{397} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & M10 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & M4 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Sentiment} & \multirow{3}{*}{Monthly} & \multirow{3}{*}{200} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & M10 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & M4 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Housing} & \multirow{3}{*}{Monthly} & \multirow{3}{*}{231} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & M10 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & M4 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Income} & \multirow{3}{*}{Monthly} & \multirow{3}{*}{225} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & M10 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & M4 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
% \midrule
\newpage
\multirow{3}{*}{Credit} & \multirow{3}{*}{Monthly} & \multirow{3}{*}{148} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & M10 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & M4 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Regional Fed} & \multirow{3}{*}{Monthly} & \multirow{3}{*}{152} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & M10 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & M4 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Saving} & \multirow{3}{*}{Monthly} & \multirow{3}{*}{75} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & M10 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & M4 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Stress} & \multirow{3}{*}{Monthly} & \multirow{3}{*}{75} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & M10 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & M4 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Freight} & \multirow{3}{*}{Monthly} & \multirow{3}{*}{73} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & M10 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & M4 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Portfolio Flows} & \multirow{3}{*}{Quarterly} & \multirow{3}{*}{168} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & Q6 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & Q3 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Current Account} & \multirow{3}{*}{Quarterly} & \multirow{3}{*}{48} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & Q6 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & Q3 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{TIC Flows} & \multirow{3}{*}{Quarterly} & \multirow{3}{*}{95} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & Q6 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & Q3 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Financial Flows} & \multirow{3}{*}{Quarterly} & \multirow{3}{*}{24} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & Q6 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & Q3 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{External} & \multirow{3}{*}{Monthly} & \multirow{3}{*}{444} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & M10 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & M4 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{External} & \multirow{3}{*}{Quarterly} & \multirow{3}{*}{75} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & Q6 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & Q3 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Banking} & \multirow{3}{*}{Monthly} & \multirow{3}{*}{150} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & M10 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & M4 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Fiscal} & \multirow{3}{*}{Monthly} & \multirow{3}{*}{75} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & M10 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & M4 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Fiscal} & \multirow{3}{*}{Quarterly} & \multirow{3}{*}{24} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & Q6 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & Q3 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{2}{*}{Fiscal} & \multirow{2}{*}{Annual} & \multirow{2}{*}{12} & Point-wise & HR, \(\Delta\)HR, \(\Delta^2\)HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & A1 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{\makecell[l]{International Investment\\Position}} & \multirow{3}{*}{Quarterly} & \multirow{3}{*}{120} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & Q6 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & Q3 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{2}{*}{\makecell[l]{International Investment\\Position}} & \multirow{2}{*}{Annual} & \multirow{2}{*}{6} & Point-wise & HR, \(\Delta\)HR, \(\Delta^2\)HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & A1 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
% \midrule
\newpage
\multirow{3}{*}{FDI Flows} & \multirow{3}{*}{Quarterly} & \multirow{3}{*}{24} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & Q6 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & Q3 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{2}{*}{FDI Flows} & \multirow{2}{*}{Annual} & \multirow{2}{*}{6} & Point-wise & HR, \(\Delta\)HR, \(\Delta^2\)HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & A1 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\end{longtable}
}
\endgroup

\begingroup
\tiny
\captionsetup[table]{font=normalsize}
\setlength{\LTcapwidth}{\textwidth}
\setlength{\tabcolsep}{5pt}
\renewcommand{\arraystretch}{1.15}
{\fontsize{8.0pt}{9pt}\selectfont
\begin{longtable}{@{}llllll@{}}
\caption{Metric assignments and variant IDs for individual-series ETF categories.}
\label{tab:appendix_metric_assignment_individual_etf}\\
\toprule
Detail Category & Frequency & Eval. Points & Task & Metrics & \((p,h)\) Variant \\
\midrule
\endfirsthead
\toprule
Detail Category & Frequency & Eval. Points & Task & Metrics & \((p,h)\) Variant \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\emph{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{ETF OHLCV Close} & \multirow{4}{*}{Business-daily} & \multirow{4}{*}{4,497,246} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & D5 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
 &  &  & Cross-sectional & IC & D5 \\
 &  &  & Portfolio & \mbox{return, vol, Sharpe, MDD} & D5 \\
\end{longtable}
}
\endgroup

\begingroup
\tiny
\captionsetup[table]{font=normalsize}
\setlength{\LTcapwidth}{\textwidth}
\setlength{\tabcolsep}{4.5pt}
\renewcommand{\arraystretch}{1.15}
{\fontsize{8.0pt}{9pt}\selectfont
\begin{longtable}{@{}llllll@{}}
\caption{Metric assignments and variant IDs for individual-series Equity categories.}
\label{tab:appendix_metric_assignment_individual_equity}\\
\toprule
Detail Category & Frequency & Eval. Points & Task & Metrics & \((p,h)\) Variant \\
\midrule
\endfirsthead
\toprule
Detail Category & Frequency & Eval. Points & Task & Metrics & \((p,h)\) Variant \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\emph{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multirow{4}{*}{Equity OHLCV Close} & \multirow{4}{*}{Business-daily} & \multirow{4}{*}{7,963,766} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & D5 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
 &  &  & Cross-sectional & IC & D5 \\
 &  &  & Portfolio & \mbox{return, vol, Sharpe, MDD} & D5 \\
\end{longtable}
}
\endgroup

\begingroup
\tiny
\captionsetup[table]{font=normalsize}
\setlength{\LTcapwidth}{\textwidth}
\setlength{\tabcolsep}{4.5pt}
\renewcommand{\arraystretch}{1.19}
{\fontsize{8.0pt}{9pt}\selectfont
\begin{longtable}{@{}llllll@{}}
\caption{Metric assignments and variant IDs for individual-series Fundamentals categories.}
\label{tab:appendix_metric_assignment_individual_fundamentals}\\
\toprule
Detail Category & Frequency & Eval. Points & Task & Metrics & \((p,h)\) Variant \\
\midrule
\endfirsthead
\toprule
Detail Category & Frequency & Eval. Points & Task & Metrics & \((p,h)\) Variant \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\emph{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multirow{3}{*}{Capital Expenditures} & \multirow{3}{*}{Quarterly} & \multirow{3}{*}{48,017} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & Q6 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & Q3 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Cash and Cash Equivalents} & \multirow{3}{*}{Quarterly} & \multirow{3}{*}{81,457} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & Q6 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & Q3 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{4}{*}{EPS Basic} & \multirow{4}{*}{Quarterly} & \multirow{4}{*}{62,002} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & Q6 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & Q3 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
 &  &  & Cross-sectional & IC & Q6 \\
\midrule
\multirow{4}{*}{EPS Diluted} & \multirow{4}{*}{Quarterly} & \multirow{4}{*}{60,690} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & Q6 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & Q3 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
 &  &  & Cross-sectional & IC & Q6 \\
\midrule
\multirow{3}{*}{Long-Term Debt} & \multirow{3}{*}{Quarterly} & \multirow{3}{*}{40,488} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & Q6 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & Q3 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{4}{*}{Net Income} & \multirow{4}{*}{Quarterly} & \multirow{4}{*}{65,622} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & Q6 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & Q3 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
 &  &  & Cross-sectional & IC & Q6 \\
% \midrule
\newpage
\multirow{3}{*}{Operating Cash Flow} & \multirow{3}{*}{Quarterly} & \multirow{3}{*}{67,429} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & Q6 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & Q3 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{4}{*}{Operating Income} & \multirow{4}{*}{Quarterly} & \multirow{4}{*}{54,499} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & Q6 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & Q3 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
 &  &  & Cross-sectional & IC & Q6 \\
\midrule
\multirow{4}{*}{Revenue} & \multirow{4}{*}{Quarterly} & \multirow{4}{*}{49,241} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & Q6 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & Q3 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
 &  &  & Cross-sectional & IC & Q6 \\
\midrule
\multirow{3}{*}{Stockholders Equity} & \multirow{3}{*}{Quarterly} & \multirow{3}{*}{90,538} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & Q6 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & Q3 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Total Assets} & \multirow{3}{*}{Quarterly} & \multirow{3}{*}{90,137} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & Q6 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & Q3 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\midrule
\multirow{3}{*}{Total Liabilities} & \multirow{3}{*}{Quarterly} & \multirow{3}{*}{77,290} & Point-wise & HR, \(\mathrm{RelMAE}_{rel}\), \(\mathrm{RelMAE}_{abs}\) & Q6 \\
 &  &  & Point-wise & \(\Delta\)HR, \(\Delta^2\)HR & Q3 \\
 &  &  & Point-wise & \(\mathrm{RelMAE}_{ori}\) & N/A \\
\end{longtable}

==> (inline-1) <==
\begin{tabular}{@{}r l r rr rr rr@{}}
\toprule
\multirow{2}{*}{Rank} & \multirow{2}{*}{Model} & \multirow{2}{*}{Overall Rank} & \multicolumn{2}{c}{Point} & \multicolumn{2}{c}{IC} & \multicolumn{2}{c}{Portfolio} \\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}
 &  &  & Rank & K & Rank & K & Rank & K \\
\midrule
1 & Reverso Small & \textbf{10} & 6 & 9.39 & \textbf{1} & \textbf{7.95} & 3 & 11.42 \\
2 & Chronos-2 Synth & 13 & 9 & 11.38 & 2 & 8.25 & 2 & 10.58 \\
3 & TimesFM 2.5 200M & 24 & 7 & 9.91 & 4 & 10.09 & 13 & 15.47 \\
4 & Chronos-2 & 26 & 5 & 9.18 & 13 & 15.32 & 8 & 14.55 \\
5 & TiRex 1.1 & 26 & \textbf{1} & \textbf{6.73} & 3 & 9.32 & 22 & 16.94 \\
6 & Chronos-Bolt Base & 31 & 11 & 12.03 & 15 & 15.72 & 5 & 13.52 \\
7 & Chronos-Bolt Small & 37 & 10 & 11.89 & 10 & 14.98 & 17 & 16.54 \\
8 & T0 Alpha & 40 & 12 & 13.00 & 24 & 18.05 & 4 & 11.94 \\
9 & TiRex 2 ZS & 40 & 3 & 8.03 & 5 & 11.22 & 32 & 19.76 \\
10 & TiRex 2 Pretrain & 41 & 2 & 7.30 & 6 & 11.25 & 33 & 19.93 \\
11 & Toto 2.0 2.5B & 46 & 17 & 13.89 & 14 & 15.53 & 15 & 16.12 \\
12 & VisionTS & 46 & 8 & 10.96 & 7 & 12.27 & 31 & 19.37 \\
13 & TimesFM 1.0 200M & 47 & 21 & 16.48 & 17 & 16.10 & 9 & 14.78 \\
14 & TimesFM 2.0 500M & 48 & 38 & 27.28 & 9 & 13.30 & \textbf{1} & \textbf{9.23} \\
15 & PatchFM & 49 & 4 & 9.14 & 11 & 15.06 & 34 & 20.10 \\
16 & Kairos-50M & 53 & 19 & 15.86 & 28 & 19.04 & 6 & 13.62 \\
17 & Toto 2.0 4M & 55 & 15 & 13.75 & 20 & 17.29 & 20 & 16.84 \\
18 & Toto 2.0 1B & 57 & 13 & 13.34 & 18 & 16.63 & 26 & 17.45 \\
19 & Granite FlowState R1 & 58 & 20 & 16.38 & 26 & 18.25 & 12 & 15.34 \\
20 & TempoPFN & 60 & 16 & 13.85 & 16 & 16.07 & 28 & 18.30 \\
21 & Kairos-10M & 65 & 27 & 20.73 & 27 & 18.81 & 11 & 15.12 \\
22 & Toto 2.0 22M & 66 & 18 & 14.85 & 25 & 18.13 & 23 & 17.11 \\
23 & FlowState & 69 & 23 & 17.11 & 30 & 19.52 & 16 & 16.50 \\
24 & Toto 2.0 313M & 70 & 14 & 13.64 & 29 & 19.44 & 27 & 18.06 \\
25 & Super Linear & 71 & 22 & 17.08 & 12 & 15.14 & 37 & 20.66 \\
26 & Granite PatchTST-FM R1 & 72 & 39 & 28.57 & 19 & 17.07 & 14 & 15.82 \\
27 & PatchTST-FM R1 & 74 & 33 & 25.73 & 23 & 17.58 & 18 & 16.77 \\
28 & Timer-S1 & 74 & 24 & 17.99 & 8 & 13.12 & 42 & 22.83 \\
29 & Toto Open Base 1.0 & 77 & 25 & 18.68 & 31 & 20.42 & 21 & 16.85 \\
30 & Moirai 1.1-R Large & 78 & 37 & 26.96 & 34 & 21.07 & 7 & 14.12 \\
31 & Moirai 1.1-R Base & 81 & 34 & 26.18 & 37 & 23.41 & 10 & 14.96 \\
32 & Kairos-23M & 84 & 29 & 21.09 & 36 & 23.32 & 19 & 16.77 \\
33 & Moirai 1.1-R Small & 88 & 32 & 24.70 & 32 & 20.52 & 24 & 17.12 \\
34 & Sundial Base 128M & 88 & 26 & 19.19 & 22 & 17.39 & 40 & 22.27 \\
35 & Moirai 2.0-R Small & 92 & 30 & 22.71 & 33 & 21.05 & 29 & 19.05 \\
36 & TTM R3 & 94 & 35 & 26.32 & 21 & 17.29 & 38 & 20.83 \\
37 & TTM R1 & 99 & 31 & 22.87 & 43 & 26.81 & 25 & 17.40 \\
38 & CleanTS-65M & 101 & 36 & 26.56 & 35 & 22.43 & 30 & 19.10 \\
39 & TTM R2 & 113 & 28 & 20.91 & 42 & 26.55 & 43 & 22.92 \\
40 & YingLong 50M & 114 & 41 & 34.34 & 38 & 23.42 & 35 & 20.61 \\
41 & YingLong 300M & 118 & 43 & 34.58 & 39 & 23.54 & 36 & 20.63 \\
42 & YingLong 110M & 121 & 42 & 34.56 & 40 & 24.22 & 39 & 21.06 \\
43 & YingLong 6M & 122 & 40 & 34.08 & 41 & 24.23 & 41 & 22.35 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrr@{}}
\toprule
Model & Country & Individual & Inter-country \\
\midrule
Reverso Small & 9.32 & 9.91 & 9.45 \\
Chronos-2 Synth & 12.33 & 11.35 & \textbf{7.06} \\
TimesFM 2.5 200M & 9.88 & 10.71 & 11.15 \\
Chronos-2 & 9.14 & 9.77 & 12.01 \\
TiRex 1.1 & \textbf{6.04} & 8.92 & 12.44 \\
Chronos-Bolt Base & 12.11 & 11.95 & 13.28 \\
Chronos-Bolt Small & 12.11 & 12.03 & 13.22 \\
T0 Alpha & 11.41 & 15.38 & 19.60 \\
TiRex 2 ZS & 7.44 & 9.88 & 13.99 \\
TiRex 2 Pretrain & 6.55 & 10.66 & 12.49 \\
Toto 2.0 2.5B & 14.82 & 16.46 & 8.92 \\
VisionTS & 11.15 & \textbf{8.57} & 19.16 \\
TimesFM 1.0 200M & 16.46 & 14.09 & 19.51 \\
TimesFM 2.0 500M & 30.31 & 14.47 & 20.79 \\
PatchFM & 7.63 & 18.20 & 13.02 \\
Kairos-50M & 14.93 & 20.04 & 14.71 \\
Toto 2.0 4M & 13.03 & 19.89 & 12.21 \\
Toto 2.0 1B & 14.08 & 16.74 & 8.97 \\
Granite FlowState R1 & 15.02 & 22.79 & 15.33 \\
TempoPFN & 14.78 & 18.07 & 8.29 \\
Kairos-10M & 19.75 & 26.64 & 15.41 \\
Toto 2.0 22M & 15.07 & 18.30 & 11.56 \\
FlowState & 15.40 & 25.96 & 15.77 \\
Toto 2.0 313M & 14.34 & 16.53 & 10.24 \\
Super Linear & 18.55 & 11.79 & 20.76 \\
Granite PatchTST-FM R1 & 29.88 & 20.43 & 25.04 \\
PatchTST-FM R1 & 26.23 & 20.10 & 24.94 \\
Timer-S1 & 18.67 & 14.45 & 21.31 \\
Toto Open Base 1.0 & 19.52 & 16.95 & 16.99 \\
Moirai 1.1-R Large & 27.11 & 21.46 & 25.34 \\
Moirai 1.1-R Base & 26.48 & 20.82 & 25.70 \\
Kairos-23M & 20.02 & 23.56 & 21.17 \\
Moirai 1.1-R Small & 24.85 & 20.82 & 24.67 \\
Sundial Base 128M & 19.31 & 17.10 & 22.94 \\
Moirai 2.0-R Small & 22.08 & 22.15 & 24.22 \\
TTM R3 & 28.26 & 19.02 & 24.24 \\
TTM R1 & 23.62 & 18.21 & 24.85 \\
CleanTS-65M & 26.39 & 23.77 & 26.39 \\
TTM R2 & 21.89 & 17.80 & 23.43 \\
YingLong 50M & 36.28 & 27.45 & 26.27 \\
YingLong 300M & 36.45 & 27.38 & 27.02 \\
YingLong 110M & 36.29 & 28.00 & 27.07 \\
YingLong 6M & 35.97 & 27.47 & 27.23 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrrrrr@{}}
\toprule
Model & Business-daily & Daily & Weekly & Monthly & Quarterly & Annual \\
\midrule
Reverso Small & 8.08 & 11.50 & 12.08 & 9.92 & 9.43 & 13.37 \\
Chronos-2 Synth & 7.38 & \textbf{4.34} & 8.08 & 11.57 & 15.41 & 18.90 \\
TimesFM 2.5 200M & 10.84 & 12.80 & 9.23 & 9.36 & 11.25 & 8.80 \\
Chronos-2 & 13.05 & 11.55 & 10.17 & 8.73 & 8.83 & 14.46 \\
TiRex 1.1 & 11.51 & 14.31 & 8.54 & \textbf{4.66} & 10.03 & 12.99 \\
Chronos-Bolt Base & 13.32 & 11.41 & 8.00 & 13.06 & 10.66 & 9.01 \\
Chronos-Bolt Small & 12.41 & 15.09 & 9.77 & 12.80 & 11.17 & 13.95 \\
T0 Alpha & 18.74 & 24.04 & 20.71 & 9.25 & 16.65 & 18.85 \\
TiRex 2 ZS & 15.94 & 13.09 & 10.98 & 6.03 & 9.53 & 10.52 \\
TiRex 2 Pretrain & 14.42 & 10.06 & 10.72 & 5.02 & 10.45 & 12.76 \\
Toto 2.0 2.5B & \textbf{6.28} & 13.50 & 7.35 & 16.42 & 19.82 & 33.00 \\
VisionTS & 19.70 & 23.60 & 28.40 & 10.65 & \textbf{7.89} & 9.56 \\
TimesFM 1.0 200M & 20.21 & 17.23 & 25.71 & 15.56 & 14.96 & 12.63 \\
TimesFM 2.0 500M & 21.91 & 14.80 & 25.64 & 33.53 & 17.19 & 15.13 \\
PatchFM & 11.04 & 14.56 & 10.67 & 6.72 & 16.11 & 15.37 \\
Kairos-50M & 12.81 & 20.87 & 15.80 & 17.85 & 14.60 & 20.12 \\
Toto 2.0 4M & 11.51 & 12.78 & 18.47 & 13.27 & 17.63 & 18.40 \\
Toto 2.0 1B & 7.38 & 12.35 & \textbf{6.87} & 14.62 & 19.42 & 34.40 \\
Granite FlowState R1 & 16.12 & 22.54 & 14.12 & 15.16 & 18.32 & 23.46 \\
TempoPFN & 6.91 & 21.09 & 8.08 & 16.31 & 18.63 & 23.34 \\
Kairos-10M & 14.47 & 21.05 & 24.52 & 22.10 & 21.84 & 27.78 \\
Toto 2.0 22M & 11.20 & 9.63 & 13.94 & 16.09 & 17.02 & 33.99 \\
FlowState & 15.88 & 24.62 & 14.50 & 15.21 & 21.55 & 24.86 \\
Toto 2.0 313M & 9.31 & 11.59 & 8.31 & 14.46 & 18.45 & 28.98 \\
Super Linear & 21.58 & 21.74 & 23.58 & 18.52 & 12.68 & 11.63 \\
Granite PatchTST-FM R1 & 28.20 & 20.26 & 32.31 & 29.43 & 22.99 & 25.11 \\
PatchTST-FM R1 & 26.71 & 21.58 & 24.48 & 24.80 & 23.31 & 27.31 \\
Timer-S1 & 25.02 & 19.48 & 10.94 & 17.24 & 15.75 & 16.87 \\
Toto Open Base 1.0 & 18.56 & 15.74 & 16.13 & 18.72 & 18.75 & 20.68 \\
Moirai 1.1-R Large & 22.42 & 13.74 & 16.14 & 28.48 & 25.51 & 18.80 \\
Moirai 1.1-R Base & 23.53 & 18.48 & 17.35 & 27.30 & 23.79 & 27.85 \\
Kairos-23M & 21.55 & 23.89 & 19.51 & 21.14 & 20.00 & 13.39 \\
Moirai 1.1-R Small & 24.03 & 18.67 & 21.59 & 26.66 & 20.75 & 14.43 \\
Sundial Base 128M & 26.73 & 18.19 & 15.33 & 17.89 & 17.73 & 14.09 \\
Moirai 2.0-R Small & 23.33 & 20.48 & 25.35 & 23.28 & 20.71 & 12.74 \\
TTM R3 & 25.06 & 25.65 & 34.40 & 28.46 & 21.63 & 15.91 \\
TTM R1 & 26.24 & 24.81 & 33.02 & 29.12 & 13.69 & \textbf{3.06} \\
CleanTS-65M & 28.72 & 22.42 & 35.88 & 24.93 & 25.24 & 27.55 \\
TTM R2 & 23.49 & 21.47 & 36.00 & 28.58 & 12.03 & 6.46 \\
YingLong 50M & 30.46 & 22.21 & 33.86 & 35.91 & 30.57 & 29.77 \\
YingLong 300M & 31.03 & 22.01 & 34.18 & 36.06 & 30.68 & 29.77 \\
YingLong 110M & 30.86 & 22.42 & 34.23 & 35.97 & 31.07 & 29.77 \\
YingLong 6M & 30.06 & 23.74 & 34.29 & 35.91 & 30.64 & 29.77 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|cccccccc@{}}
\toprule
Model & Activity & Banking & \makecell{Bond Total\\Return Index} & Breakeven & \makecell{Capacity Utilization\\by Industry} & \makecell{Capital\\Expenditures} & \makecell{Cash and Cash\\Equivalents} & \makecell{Commodity\\ETF Broad} \\
\midrule
Reverso Small & 8.12 & 17.04 & 6.55 & 9.45 & 5.84 & 29.05 & 14.48 & 10.94 \\
Chronos-2 Synth & 12.13 & 10.29 & 7.25 & 8.90 & 15.75 & 14.10 & 9.58 & 5.29 \\
TimesFM 2.5 200M & 6.17 & 11.52 & 15.76 & 7.81 & 7.93 & 19.28 & 10.17 & 10.05 \\
Chronos-2 & 8.57 & 5.46 & 17.46 & 6.96 & 8.73 & 17.78 & 12.50 & 7.38 \\
TiRex 1.1 & 3.54 & 7.02 & 11.99 & 6.94 & 3.82 & 10.59 & 3.76 & 12.11 \\
Chronos-Bolt Base & 11.05 & 12.18 & 7.08 & 13.03 & 9.28 & 14.89 & 11.85 & 18.08 \\
Chronos-Bolt Small & 14.99 & 18.28 & \textbf{2.09} & 18.32 & 11.79 & 19.50 & 12.36 & 13.64 \\
T0 Alpha & 10.23 & 19.04 & 19.42 & 8.23 & 8.65 & 14.67 & 10.69 & 27.63 \\
TiRex 2 ZS & 4.63 & 4.22 & 16.12 & \textbf{6.28} & 3.71 & 12.20 & \textbf{3.03} & 12.40 \\
TiRex 2 Pretrain & \textbf{2.77} & \textbf{3.28} & 11.34 & 6.73 & \textbf{2.45} & 12.70 & 3.81 & 11.56 \\
Toto 2.0 2.5B & 17.67 & 11.48 & 9.35 & 11.13 & 23.20 & 19.95 & 17.22 & 4.54 \\
VisionTS & 5.72 & 15.69 & 24.31 & 10.85 & 6.72 & 15.51 & 8.44 & 20.62 \\
TimesFM 1.0 200M & 13.30 & 18.61 & 27.68 & 19.39 & 11.70 & 14.51 & 10.92 & 25.13 \\
TimesFM 2.0 500M & 37.45 & 37.39 & 33.96 & 38.12 & 34.74 & 17.20 & 12.63 & 34.70 \\
PatchFM & 5.13 & 3.84 & 3.23 & 9.04 & 4.74 & 20.68 & 28.24 & 9.39 \\
Kairos-50M & 21.18 & 18.68 & 4.66 & 17.25 & 22.34 & 18.95 & 34.45 & 19.32 \\
Toto 2.0 4M & 15.45 & 10.44 & 12.47 & 14.53 & 9.97 & 20.48 & 25.09 & 5.81 \\
Toto 2.0 1B & 18.18 & 10.98 & 8.90 & 12.50 & 20.94 & 14.35 & 22.33 & \textbf{2.89} \\
Granite FlowState R1 & 21.90 & 7.13 & 14.56 & 15.72 & 21.63 & 13.47 & 27.58 & 15.28 \\
TempoPFN & 13.15 & 16.59 & 7.45 & 17.20 & 19.12 & 30.44 & 28.93 & 6.52 \\
Kairos-10M & 22.74 & 19.53 & 23.55 & 16.09 & 29.87 & 29.92 & 40.11 & 11.55 \\
Toto 2.0 22M & 17.42 & 7.06 & 14.87 & 11.73 & 19.45 & 16.78 & 21.18 & 5.87 \\
FlowState & 15.66 & 9.81 & 11.28 & 18.18 & 18.29 & 22.72 & 33.47 & 12.71 \\
Toto 2.0 313M & 15.42 & 7.74 & 13.04 & 10.24 & 19.71 & 18.44 & 20.86 & 3.30 \\
Super Linear & 20.49 & 19.92 & 30.78 & 19.22 & 15.98 & 12.40 & 7.58 & 20.19 \\
Granite PatchTST-FM R1 & 30.12 & 31.78 & 41.77 & 28.83 & 29.44 & 20.13 & 24.47 & 32.33 \\
PatchTST-FM R1 & 21.25 & 22.67 & 38.00 & 16.58 & 24.16 & 15.20 & 24.97 & 27.10 \\
Timer-S1 & 17.95 & 23.45 & 29.96 & 12.71 & 16.46 & 14.84 & 10.73 & 24.87 \\
Toto Open Base 1.0 & 18.84 & 26.43 & 15.59 & 16.47 & 19.13 & 10.74 & 19.09 & 18.82 \\
Moirai 1.1-R Large & 34.69 & 35.60 & 26.26 & 26.07 & 29.38 & 15.91 & 28.38 & 37.05 \\
Moirai 1.1-R Base & 29.91 & 32.12 & 21.91 & 31.30 & 31.93 & 10.28 & 31.36 & 38.53 \\
Kairos-23M & 22.36 & 25.32 & 27.45 & 26.48 & 28.21 & 30.94 & 34.62 & 24.13 \\
Moirai 1.1-R Small & 32.13 & 34.03 & 22.36 & 29.03 & 27.24 & 20.19 & 27.07 & 36.63 \\
Sundial Base 128M & 18.32 & 19.46 & 31.71 & 18.42 & 15.92 & 13.99 & 12.43 & 27.61 \\
Moirai 2.0-R Small & 29.39 & 30.66 & 30.82 & 29.46 & 32.02 & 21.37 & 16.49 & 30.52 \\
TTM R3 & 35.07 & 34.78 & 30.50 & 27.20 & 26.85 & 21.25 & 14.55 & 28.85 \\
TTM R1 & 31.97 & 32.07 & 34.31 & 38.77 & 40.54 & 9.95 & 8.56 & 37.80 \\
CleanTS-65M & 26.89 & 29.44 & 39.90 & 27.47 & 23.82 & 15.11 & 26.89 & 34.93 \\
TTM R2 & 26.67 & 30.21 & 6.54 & 33.83 & 41.37 & \textbf{7.25} & 17.31 & 29.92 \\
YingLong 50M & 39.94 & 39.10 & 35.65 & 35.99 & 36.26 & 21.05 & 31.94 & 36.07 \\
YingLong 300M & 39.93 & 39.10 & 36.76 & 36.04 & 36.30 & 21.05 & 31.94 & 37.09 \\
YingLong 110M & 39.64 & 39.10 & 37.74 & 36.50 & 36.30 & 21.01 & 32.00 & 35.07 \\
YingLong 6M & 39.88 & 39.10 & 34.71 & 34.81 & 36.30 & 21.01 & 31.94 & 35.82 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|cccccccc@{}}
\toprule
Model & \makecell{Commodity\\ETF Single} & \makecell{Commodity\\ETF Thematic} & \makecell{Corporate\\Yield} & \makecell{Country\\Index} & Credit & \makecell{Credit\\Spread} & \makecell{Crypto Pair\\Close Top 100} & \makecell{Current\\Account} \\
\midrule
Reverso Small & 5.90 & \textbf{3.62} & 12.13 & \textbf{5.56} & 10.75 & 9.39 & 11.50 & 8.29 \\
Chronos-2 Synth & 5.15 & 11.37 & 16.02 & 14.81 & 9.27 & 13.86 & \textbf{4.34} & 19.30 \\
TimesFM 2.5 200M & 12.31 & 8.37 & 11.73 & 15.24 & 15.44 & 6.28 & 12.80 & 5.96 \\
Chronos-2 & 15.20 & 23.81 & 14.18 & 19.82 & 8.11 & 24.15 & 11.55 & 14.31 \\
TiRex 1.1 & 7.64 & 7.58 & 12.40 & 18.06 & \textbf{2.29} & 9.19 & 14.31 & 11.32 \\
Chronos-Bolt Base & 15.93 & 7.23 & 13.64 & 13.80 & 15.65 & 15.24 & 11.41 & 10.16 \\
Chronos-Bolt Small & 16.29 & 4.17 & 15.28 & 10.26 & 16.27 & 18.23 & 15.09 & 9.92 \\
T0 Alpha & 25.96 & 28.86 & 11.47 & 18.39 & 11.65 & 24.93 & 24.04 & 15.09 \\
TiRex 2 ZS & 14.19 & 18.84 & 11.58 & 20.51 & 9.17 & 15.70 & 13.09 & 8.33 \\
TiRex 2 Pretrain & 15.05 & 17.18 & 11.61 & 20.58 & 7.20 & 15.74 & 10.06 & 9.99 \\
Toto 2.0 2.5B & 2.76 & 4.96 & 14.72 & 10.15 & 8.44 & 5.84 & 13.50 & 21.48 \\
VisionTS & 21.79 & 23.15 & 8.64 & 17.75 & 14.07 & 27.09 & 23.60 & 5.77 \\
TimesFM 1.0 200M & 24.50 & 10.27 & 12.92 & 25.60 & 18.63 & 23.74 & 17.23 & 17.03 \\
TimesFM 2.0 500M & 32.60 & 23.14 & 31.07 & 25.04 & 35.60 & 18.51 & 14.80 & 10.17 \\
PatchFM & 8.71 & 10.56 & 11.10 & 9.87 & 5.69 & 20.54 & 14.56 & 10.14 \\
Kairos-50M & 18.35 & 7.15 & 18.24 & 10.38 & 17.95 & 25.67 & 20.87 & 25.92 \\
Toto 2.0 4M & 9.57 & 12.81 & 18.11 & 11.44 & 7.84 & \textbf{2.83} & 12.78 & 20.82 \\
Toto 2.0 1B & \textbf{1.50} & 5.94 & 13.68 & 12.30 & 4.54 & 9.58 & 12.35 & 24.88 \\
Granite FlowState R1 & 10.62 & 14.42 & 11.70 & 12.40 & 14.90 & 19.98 & 22.54 & 17.42 \\
TempoPFN & 6.84 & 7.57 & 9.78 & 6.66 & 15.33 & 9.38 & 21.09 & 27.25 \\
Kairos-10M & 13.79 & 14.94 & 14.05 & 9.05 & 20.13 & 17.45 & 21.05 & 36.50 \\
Toto 2.0 22M & 7.85 & 11.35 & 21.80 & 9.93 & 6.95 & 5.88 & 9.63 & 21.50 \\
FlowState & 14.09 & 18.50 & 17.63 & 12.17 & 13.36 & 5.65 & 24.62 & 21.50 \\
Toto 2.0 313M & 4.03 & 7.94 & 15.80 & 12.31 & 7.70 & 11.14 & 11.59 & 26.76 \\
Super Linear & 22.49 & 24.46 & 11.25 & 22.91 & 24.59 & 20.38 & 21.74 & 13.10 \\
Granite PatchTST-FM R1 & 37.47 & 36.81 & 28.67 & 23.71 & 31.57 & 35.01 & 20.26 & 28.80 \\
PatchTST-FM R1 & 34.87 & 33.67 & 27.59 & 22.26 & 24.35 & 33.38 & 21.58 & 27.21 \\
Timer-S1 & 28.02 & 26.43 & 15.90 & 28.06 & 22.41 & 21.96 & 19.48 & 20.17 \\
Toto Open Base 1.0 & 15.15 & 9.58 & \textbf{7.00} & 10.75 & 27.82 & 25.69 & 15.74 & 15.14 \\
Moirai 1.1-R Large & 30.85 & 29.73 & 22.83 & 21.41 & 34.82 & 26.59 & 13.74 & 31.46 \\
Moirai 1.1-R Base & 36.37 & 30.90 & 15.69 & 24.74 & 33.26 & 23.60 & 18.48 & 34.14 \\
Kairos-23M & 25.03 & 25.84 & 19.92 & 22.08 & 20.67 & 23.41 & 23.89 & 30.48 \\
Moirai 1.1-R Small & 33.72 & 33.63 & 17.87 & 23.29 & 34.94 & 12.40 & 18.67 & 30.55 \\
Sundial Base 128M & 29.42 & 27.24 & 13.71 & 28.12 & 24.84 & 16.15 & 18.19 & 15.59 \\
Moirai 2.0-R Small & 29.73 & 31.19 & 22.33 & 18.84 & 28.37 & 22.64 & 20.48 & 16.04 \\
TTM R3 & 29.00 & 27.68 & 21.41 & 19.04 & 37.48 & 38.20 & 25.65 & 18.54 \\
TTM R1 & 34.11 & 33.42 & 26.73 & 29.66 & 30.29 & 9.08 & 24.81 & \textbf{4.14} \\
CleanTS-65M & 35.44 & 36.61 & 30.03 & 23.56 & 27.18 & 21.53 & 22.42 & 23.11 \\
TTM R2 & 29.22 & 23.90 & 19.13 & 21.30 & 26.49 & 39.19 & 21.47 & 5.64 \\
YingLong 50M & 36.90 & 36.88 & 35.14 & 26.30 & 39.05 & 28.57 & 22.21 & 30.67 \\
YingLong 300M & 37.57 & 38.20 & 36.74 & 26.15 & 39.05 & 30.82 & 22.01 & 30.67 \\
YingLong 110M & 36.88 & 36.90 & 36.75 & 26.28 & 39.05 & 31.59 & 22.42 & 30.67 \\
YingLong 6M & 36.37 & 37.02 & 33.85 & 24.69 & 39.05 & 22.26 & 23.74 & 30.67 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|cccccccc@{}}
\toprule
Model & \makecell{EPS\\Basic} & \makecell{EPS\\Diluted} & \makecell{ETF OHLCV\\Close} & \makecell{Energy\\Activity} & \makecell{Equity\\OHLCV Close} & External & \makecell{FDI\\Flows} & \makecell{FX\\Pair} \\
\midrule
Reverso Small & 10.25 & 9.94 & 9.71 & 10.45 & 6.12 & 5.24 & 16.02 & 17.50 \\
Chronos-2 Synth & 14.68 & 16.21 & 6.34 & 13.11 & \textbf{4.07} & 13.92 & 8.03 & 8.08 \\
TimesFM 2.5 200M & 10.56 & 10.55 & 11.66 & 13.78 & 11.25 & 9.99 & 14.61 & 7.43 \\
Chronos-2 & 16.44 & 16.58 & 10.11 & 4.57 & 13.46 & 7.65 & 20.22 & 13.75 \\
TiRex 1.1 & 10.74 & 11.58 & 11.95 & \textbf{2.61} & 12.08 & \textbf{3.30} & 10.31 & 12.30 \\
Chronos-Bolt Base & 17.81 & 18.17 & 10.39 & 12.02 & 16.41 & 13.81 & 13.78 & 10.26 \\
Chronos-Bolt Small & 21.08 & 21.18 & 10.91 & 6.91 & 18.39 & 14.92 & 20.38 & 10.70 \\
T0 Alpha & 20.97 & 21.21 & 17.58 & 11.66 & 11.24 & 11.84 & 14.45 & 14.45 \\
TiRex 2 ZS & 11.13 & 11.82 & 20.66 & 4.91 & 22.89 & 6.29 & 10.06 & 15.61 \\
TiRex 2 Pretrain & 11.47 & 11.79 & 19.61 & 4.28 & 21.54 & 5.01 & 9.21 & 13.30 \\
Toto 2.0 2.5B & 22.65 & 19.77 & \textbf{3.35} & 15.66 & 8.62 & 16.67 & 20.84 & 10.37 \\
VisionTS & \textbf{7.11} & \textbf{7.31} & 20.95 & 19.50 & 24.57 & 9.39 & 16.91 & 9.95 \\
TimesFM 1.0 200M & 15.02 & 15.02 & 16.74 & 15.29 & 18.86 & 19.63 & 9.00 & 13.88 \\
TimesFM 2.0 500M & 20.25 & 19.76 & 12.37 & 35.19 & 11.95 & 32.02 & 16.05 & 16.07 \\
PatchFM & 10.27 & 10.53 & 13.75 & 4.71 & 11.33 & 5.93 & 25.94 & 17.38 \\
Kairos-50M & 28.29 & 28.23 & 8.69 & 18.28 & 16.89 & 11.42 & 28.44 & 23.92 \\
Toto 2.0 4M & 19.41 & 17.13 & 13.27 & 11.27 & 13.75 & 14.60 & 21.37 & 18.46 \\
Toto 2.0 1B & 18.02 & 18.64 & 5.04 & 15.32 & 7.37 & 14.28 & 23.33 & 11.49 \\
Granite FlowState R1 & 29.46 & 30.47 & 19.57 & 8.20 & 21.18 & 15.15 & 26.02 & 20.15 \\
TempoPFN & 22.38 & 22.37 & 8.40 & 17.40 & 11.32 & 16.49 & 26.62 & \textbf{4.39} \\
Kairos-10M & 33.43 & 34.46 & 15.53 & 22.22 & 18.71 & 20.79 & 30.54 & 17.30 \\
Toto 2.0 22M & 20.47 & 19.77 & 13.05 & 19.04 & 15.13 & 15.37 & 27.69 & 15.60 \\
FlowState & 32.49 & 33.71 & 20.25 & 8.77 & 18.22 & 13.10 & 34.12 & 21.26 \\
Toto 2.0 313M & 13.89 & 14.44 & 8.22 & 14.60 & 10.12 & 12.26 & 22.94 & 14.28 \\
Super Linear & 11.26 & 10.95 & 27.86 & 21.89 & 21.11 & 17.77 & 10.13 & 14.39 \\
Granite PatchTST-FM R1 & 14.84 & 14.75 & 28.57 & 36.24 & 20.63 & 27.31 & 22.99 & 22.26 \\
PatchTST-FM R1 & 14.27 & 14.13 & 27.87 & 33.23 & 19.46 & 22.85 & 20.86 & 21.77 \\
Timer-S1 & 10.90 & 10.65 & 28.82 & 17.18 & 27.65 & 24.15 & 11.23 & 19.82 \\
Toto Open Base 1.0 & 11.10 & 11.43 & 17.68 & 17.70 & 17.74 & 24.83 & 30.16 & 34.67 \\
Moirai 1.1-R Large & 21.82 & 22.43 & 16.28 & 30.23 & 12.83 & 37.19 & \textbf{6.15} & 30.07 \\
Moirai 1.1-R Base & 17.31 & 16.79 & 20.10 & 29.87 & 18.98 & 34.28 & 9.27 & 24.52 \\
Kairos-23M & 25.82 & 26.43 & 18.05 & 23.84 & 23.07 & 18.66 & 35.05 & 14.87 \\
Moirai 1.1-R Small & 12.48 & 12.05 & 26.69 & 31.90 & 23.51 & 28.44 & 8.13 & 19.62 \\
Sundial Base 128M & 14.62 & 15.44 & 31.70 & 21.75 & 27.81 & 25.51 & 10.06 & 22.04 \\
Moirai 2.0-R Small & 22.94 & 21.56 & 23.10 & 23.54 & 17.61 & 30.94 & 8.31 & 25.88 \\
TTM R3 & 9.99 & 9.35 & 26.87 & 35.48 & 28.10 & 33.89 & 22.35 & 27.38 \\
TTM R1 & 21.57 & 22.33 & 30.03 & 29.24 & 23.43 & 22.05 & 7.86 & 21.84 \\
CleanTS-65M & 21.67 & 20.88 & 34.51 & 29.24 & 25.36 & 28.71 & 24.04 & 24.91 \\
TTM R2 & 20.25 & 20.53 & 29.53 & 32.73 & 28.49 & 15.31 & 9.16 & 24.62 \\
YingLong 50M & 20.21 & 19.49 & 33.40 & 39.46 & 27.99 & 38.83 & 32.36 & 21.05 \\
YingLong 300M & 20.89 & 20.26 & 33.19 & 40.87 & 26.16 & 38.83 & 32.36 & 24.44 \\
YingLong 110M & 22.91 & 23.35 & 33.28 & 40.28 & 27.22 & 38.83 & 32.36 & 25.70 \\
YingLong 6M & 20.42 & 20.21 & 33.85 & 40.02 & 26.83 & 38.83 & 32.36 & 24.76 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|cccccccc@{}}
\toprule
Model & \makecell{Financial\\Flows} & Fiscal & \makecell{Forward\\Inflation} & Freight & \makecell{Future\\Front} & GDP & Housing & \makecell{Housing\\Price} \\
\midrule
Reverso Small & 6.71 & 12.38 & 12.19 & 10.05 & 12.26 & 6.68 & 17.03 & 17.75 \\
Chronos-2 Synth & 20.61 & 15.24 & 11.47 & 7.69 & \textbf{4.85} & 24.92 & 8.44 & 11.96 \\
TimesFM 2.5 200M & 13.22 & \textbf{7.94} & 14.40 & 8.29 & 17.09 & 11.99 & \textbf{1.91} & 9.89 \\
Chronos-2 & 4.56 & 10.78 & 13.60 & 7.93 & 10.78 & 12.41 & 9.74 & 8.70 \\
TiRex 1.1 & 18.05 & 15.74 & 15.63 & 9.18 & 13.11 & 11.56 & 10.60 & 3.81 \\
Chronos-Bolt Base & 5.73 & 12.81 & 21.20 & 12.20 & 17.27 & 17.41 & 9.32 & 20.46 \\
Chronos-Bolt Small & \textbf{3.92} & 14.79 & 27.94 & 9.26 & 21.14 & 19.32 & 4.08 & 21.57 \\
T0 Alpha & 13.94 & 16.22 & 31.09 & \textbf{2.09} & 14.24 & 24.27 & 13.55 & 21.90 \\
TiRex 2 ZS & 11.02 & 13.65 & 10.71 & 7.12 & 18.09 & 14.98 & 5.81 & 9.58 \\
TiRex 2 Pretrain & 12.61 & 13.66 & 12.56 & 8.07 & 16.35 & 15.32 & 7.03 & 7.45 \\
Toto 2.0 2.5B & 20.29 & 18.48 & 4.50 & 18.18 & 9.49 & 4.30 & 26.21 & 5.32 \\
VisionTS & 8.43 & 15.97 & 8.51 & 9.12 & 24.95 & 14.74 & 6.53 & 16.43 \\
TimesFM 1.0 200M & 18.23 & 14.86 & 30.82 & 12.34 & 19.07 & 24.15 & 11.65 & 17.71 \\
TimesFM 2.0 500M & 21.09 & 29.18 & 39.15 & 32.98 & 18.26 & 29.45 & 35.64 & 36.14 \\
PatchFM & 7.89 & 11.76 & 14.66 & 9.61 & 17.07 & 7.51 & 10.76 & 8.31 \\
Kairos-50M & 26.29 & 14.64 & 25.65 & 18.07 & 8.87 & \textbf{2.08} & 25.43 & 16.96 \\
Toto 2.0 4M & 14.40 & 10.89 & \textbf{4.21} & 16.80 & 8.14 & 5.66 & 22.24 & 12.15 \\
Toto 2.0 1B & 20.35 & 17.88 & 7.58 & 19.83 & 10.72 & 6.41 & 27.21 & 3.08 \\
Granite FlowState R1 & 7.08 & 21.75 & 18.09 & 15.36 & 13.94 & 13.28 & 19.88 & 6.55 \\
TempoPFN & 17.94 & 19.85 & 6.47 & 21.82 & 11.60 & 18.51 & 22.82 & 15.92 \\
Kairos-10M & 31.95 & 18.33 & 14.59 & 24.66 & 14.94 & 7.43 & 28.85 & 19.00 \\
Toto 2.0 22M & 13.67 & 14.43 & 5.01 & 20.50 & 12.01 & 7.53 & 26.36 & 8.48 \\
FlowState & 9.97 & 20.79 & 17.95 & 21.48 & 10.81 & 16.91 & 15.80 & 10.30 \\
Toto 2.0 313M & 18.44 & 17.66 & 10.12 & 18.92 & 10.71 & 7.64 & 23.36 & \textbf{2.50} \\
Super Linear & 18.31 & 25.88 & 6.96 & 10.47 & 22.01 & 24.12 & 11.82 & 25.59 \\
Granite PatchTST-FM R1 & 30.88 & 14.79 & 32.33 & 30.43 & 20.44 & 26.55 & 32.30 & 33.58 \\
PatchTST-FM R1 & 31.44 & 19.39 & 28.93 & 31.35 & 21.62 & 30.69 & 28.60 & 24.19 \\
Timer-S1 & 23.37 & 12.10 & 12.01 & 12.52 & 24.01 & 30.27 & 7.96 & 22.95 \\
Toto Open Base 1.0 & 17.65 & 20.10 & 25.71 & 15.36 & 21.30 & 25.49 & 17.84 & 29.10 \\
Moirai 1.1-R Large & 28.11 & 31.01 & 29.53 & 29.77 & 24.80 & 34.98 & 19.29 & 34.73 \\
Moirai 1.1-R Base & 36.87 & 27.22 & 34.33 & 22.15 & 16.53 & 32.89 & 22.87 & 33.69 \\
Kairos-23M & 24.95 & 19.22 & 14.72 & 27.72 & 20.90 & 15.24 & 21.97 & 16.04 \\
Moirai 1.1-R Small & 27.55 & 19.46 & 28.34 & 27.32 & 19.11 & 26.90 & 19.73 & 33.45 \\
Sundial Base 128M & 24.06 & 13.97 & 20.71 & 11.90 & 25.30 & 31.59 & 11.47 & 18.56 \\
Moirai 2.0-R Small & 14.48 & 20.04 & 21.23 & 31.35 & 25.64 & 24.78 & 18.09 & 30.45 \\
TTM R3 & 28.63 & 22.93 & 20.75 & 21.02 & 23.95 & 36.89 & 25.27 & 37.03 \\
TTM R1 & 10.06 & 17.90 & 33.90 & 40.74 & 17.80 & 19.26 & 30.30 & 28.98 \\
CleanTS-65M & 30.01 & 15.01 & 21.83 & 26.47 & 21.30 & 30.09 & 21.53 & 30.98 \\
TTM R2 & 17.49 & 12.39 & 16.71 & 40.97 & 25.54 & 13.89 & 39.55 & 22.91 \\
YingLong 50M & 34.38 & 23.55 & 34.81 & 34.03 & 26.93 & 38.18 & 36.59 & 40.55 \\
YingLong 300M & 34.38 & 23.55 & 32.05 & 34.03 & 27.60 & 38.18 & 36.59 & 40.55 \\
YingLong 110M & 34.38 & 23.55 & 24.80 & 34.03 & 27.26 & 38.18 & 36.59 & 40.55 \\
YingLong 6M & 34.38 & 23.55 & 25.54 & 33.96 & 30.16 & 38.18 & 36.59 & 40.55 \\
\bottomrule
\end{tabular}
}
\end{center}

\clearpage
\begin{center}
\captionof{table}{Detail-category-wise rank aggregation (5/9).}
\label{tab:detail_category_model_performance_5}
\vspace{0.25em}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}
\resizebox{\linewidth}{!}{
\begin{tabular}{@{}l|cccccccc@{}}
\toprule
Model & \makecell{Implied\\Volatility} & Income & \makecell{Industrial Production\\by Industry} & Inflation & \makecell{Inflation\\Expectation} & \makecell{International\\Investment Position} & Inventory & \makecell{Inventory\\Stock} \\
\midrule
Reverso Small & 8.83 & 10.17 & 5.72 & 12.01 & 17.02 & 12.45 & 7.42 & 14.02 \\
Chronos-2 Synth & 25.94 & 12.09 & 13.42 & 10.30 & 11.50 & 24.92 & 11.26 & 7.21 \\
TimesFM 2.5 200M & 9.94 & 14.78 & 9.38 & 9.37 & 12.05 & 20.60 & 6.33 & 5.04 \\
Chronos-2 & 23.36 & 8.77 & 10.28 & 4.31 & 13.76 & 7.25 & 11.09 & 10.00 \\
TiRex 1.1 & 9.17 & \textbf{2.44} & 2.92 & \textbf{2.27} & 7.60 & 19.84 & 2.27 & 9.66 \\
Chronos-Bolt Base & 28.22 & 12.78 & 11.28 & 12.31 & 15.01 & 7.95 & 12.96 & 8.91 \\
Chronos-Bolt Small & 27.23 & 13.97 & 12.19 & 16.66 & 11.34 & 8.59 & 16.69 & 10.07 \\
T0 Alpha & 18.73 & 9.18 & 8.88 & 11.83 & 5.74 & 18.45 & 11.63 & 20.87 \\
TiRex 2 ZS & 12.09 & 7.67 & 3.95 & 7.63 & 8.76 & 14.23 & 3.56 & 6.92 \\
TiRex 2 Pretrain & 8.31 & 5.98 & \textbf{2.87} & 6.36 & 7.69 & 16.63 & \textbf{2.10} & 7.45 \\
Toto 2.0 2.5B & \textbf{5.01} & 15.07 & 23.96 & 15.81 & 14.87 & 26.01 & 15.67 & 6.82 \\
VisionTS & 32.65 & 13.30 & 3.52 & 12.19 & \textbf{3.58} & 8.86 & 9.99 & 26.93 \\
TimesFM 1.0 200M & 7.90 & 12.48 & 10.73 & 17.69 & 12.92 & 23.23 & 20.18 & 21.02 \\
TimesFM 2.0 500M & 31.50 & 37.19 & 37.12 & 37.23 & 39.56 & 15.44 & 36.62 & 34.34 \\
PatchFM & 11.04 & 5.50 & 5.51 & 3.56 & 10.72 & 16.55 & 6.69 & 15.55 \\
Kairos-50M & 14.15 & 10.02 & 20.09 & 9.95 & 18.18 & 6.50 & 17.95 & 19.37 \\
Toto 2.0 4M & 16.77 & 10.33 & 13.86 & 15.60 & 15.08 & 14.66 & 10.87 & 20.60 \\
Toto 2.0 1B & 6.84 & 12.58 & 21.26 & 12.25 & 11.55 & 21.13 & 14.65 & \textbf{4.83} \\
Granite FlowState R1 & 22.02 & 17.38 & 20.68 & 13.96 & 17.69 & 13.52 & 13.83 & 17.21 \\
TempoPFN & 7.76 & 10.91 & 18.21 & 14.86 & 19.85 & 17.27 & 14.94 & 7.08 \\
Kairos-10M & 23.62 & 16.89 & 23.33 & 16.56 & 20.40 & 18.88 & 19.60 & 32.95 \\
Toto 2.0 22M & 6.46 & 18.96 & 19.92 & 17.64 & 15.60 & 18.02 & 18.52 & 13.24 \\
FlowState & 21.30 & 16.07 & 20.43 & 18.46 & 18.20 & 14.62 & 12.38 & 15.39 \\
Toto 2.0 313M & 7.29 & 12.98 & 20.63 & 14.44 & 18.99 & 25.34 & 15.39 & 6.16 \\
Super Linear & 11.88 & 24.12 & 15.28 & 24.27 & 5.86 & 19.10 & 21.98 & 21.17 \\
Granite PatchTST-FM R1 & 24.21 & 32.23 & 26.91 & 33.07 & 25.88 & 30.93 & 30.82 & 36.32 \\
PatchTST-FM R1 & 24.47 & 23.55 & 26.30 & 27.85 & 18.75 & 31.87 & 24.93 & 31.20 \\
Timer-S1 & 20.71 & 21.67 & 15.60 & 23.24 & 15.74 & 24.68 & 20.58 & 5.43 \\
Toto Open Base 1.0 & 31.30 & 26.97 & 21.68 & 32.86 & 20.89 & 20.82 & 20.94 & 23.62 \\
Moirai 1.1-R Large & 6.11 & 34.84 & 30.93 & 31.94 & 26.33 & 33.62 & 35.13 & 24.67 \\
Moirai 1.1-R Base & 17.36 & 31.39 & 25.86 & 33.39 & 21.16 & 34.09 & 32.20 & 29.17 \\
Kairos-23M & 22.91 & 12.78 & 26.41 & 11.58 & 30.32 & 6.27 & 20.26 & 24.29 \\
Moirai 1.1-R Small & 14.13 & 32.21 & 28.60 & 31.09 & 23.84 & 26.98 & 33.45 & 30.29 \\
Sundial Base 128M & 22.25 & 19.61 & 16.25 & 21.83 & 18.70 & 23.73 & 23.89 & 9.79 \\
Moirai 2.0-R Small & 19.96 & 23.13 & 32.41 & 20.90 & 21.88 & 10.24 & 30.65 & 22.09 \\
TTM R3 & 32.81 & 36.69 & 30.95 & 35.70 & 32.52 & 29.17 & 35.21 & 39.81 \\
TTM R1 & 20.78 & 19.55 & 39.25 & 21.20 & 24.39 & 2.44 & 31.24 & 36.04 \\
CleanTS-65M & 15.71 & 32.50 & 25.36 & 28.42 & 25.31 & 29.63 & 28.22 & 34.11 \\
TTM R2 & 38.86 & 20.67 & 35.88 & 20.24 & 25.54 & \textbf{1.97} & 26.31 & 39.87 \\
YingLong 50M & 33.66 & 40.27 & 37.45 & 40.16 & 34.07 & 36.83 & 39.74 & 31.32 \\
YingLong 300M & 31.82 & 40.27 & 37.49 & 40.27 & 34.21 & 36.83 & 39.51 & 31.32 \\
YingLong 110M & 30.80 & 40.27 & 37.49 & 40.05 & 34.72 & 36.83 & 39.02 & 31.32 \\
YingLong 6M & 30.45 & 40.27 & 37.49 & 40.11 & 34.32 & 36.83 & 39.15 & 31.32 \\
\bottomrule
\end{tabular}
}
\end{center}

\clearpage
\begin{center}
\captionof{table}{Detail-category-wise rank aggregation (6/9).}
\label{tab:detail_category_model_performance_6}
\vspace{0.25em}
\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.04}
\resizebox{\linewidth}{!}{
\begin{tabular}{@{}l|cccccccc@{}}
\toprule
Model & Labor & \makecell{Labor by\\Industry} & \makecell{Long\\Term Debt} & Money & \makecell{Money\\Market} & \makecell{Mortgage\\Rate} & \makecell{Net\\Income} & \makecell{Operating\\Cash Flow} \\
\midrule
Reverso Small & 7.33 & 5.77 & 10.37 & 10.68 & 3.39 & 9.72 & 7.16 & 23.15 \\
Chronos-2 Synth & 10.12 & 10.69 & 17.91 & 11.47 & 12.29 & 9.55 & 7.61 & 13.45 \\
TimesFM 2.5 200M & 8.01 & 13.42 & 12.42 & 15.84 & 4.14 & 22.24 & 6.25 & 13.54 \\
Chronos-2 & 7.69 & 7.21 & \textbf{3.00} & 8.23 & 15.08 & 10.43 & 19.76 & 21.14 \\
TiRex 1.1 & \textbf{2.35} & \textbf{2.28} & 9.84 & \textbf{2.68} & 7.58 & 7.15 & \textbf{4.77} & \textbf{8.55} \\
Chronos-Bolt Base & 15.94 & 15.05 & 5.13 & 10.97 & 12.80 & 6.83 & 17.61 & 22.32 \\
Chronos-Bolt Small & 10.62 & 13.37 & 4.05 & 10.48 & 15.03 & 9.35 & 20.70 & 23.20 \\
T0 Alpha & 9.28 & 11.46 & 13.88 & 9.85 & 22.67 & 20.47 & 13.92 & 17.61 \\
TiRex 2 ZS & 3.60 & 5.30 & 6.15 & 5.61 & 3.28 & 21.51 & 5.91 & 15.58 \\
TiRex 2 Pretrain & 2.76 & 3.60 & 7.85 & 3.81 & \textbf{3.25} & 18.19 & 5.83 & 14.06 \\
Toto 2.0 2.5B & 19.41 & 14.77 & 20.51 & 14.71 & 4.64 & 8.19 & 23.56 & 15.67 \\
VisionTS & 9.90 & 13.08 & 3.53 & 11.43 & 20.50 & 30.67 & 9.85 & 19.98 \\
TimesFM 1.0 200M & 13.82 & 19.69 & 14.97 & 19.13 & 29.05 & 34.47 & 9.72 & 12.92 \\
TimesFM 2.0 500M & 35.05 & 33.24 & 11.76 & 30.87 & 32.95 & 16.76 & 16.27 & 17.94 \\
PatchFM & 4.81 & 4.81 & 24.02 & 3.62 & 5.03 & \textbf{6.16} & 18.70 & 20.40 \\
Kairos-50M & 16.22 & 18.88 & 30.92 & 18.85 & 15.66 & 11.76 & 31.42 & 22.16 \\
Toto 2.0 4M & 10.37 & 8.41 & 23.63 & 11.86 & 16.91 & 15.74 & 23.14 & 13.75 \\
Toto 2.0 1B & 19.27 & 9.50 & 21.25 & 15.36 & 4.82 & 11.46 & 24.24 & 15.45 \\
Granite FlowState R1 & 21.47 & 16.43 & 13.48 & 12.96 & 22.61 & 10.59 & 38.41 & 11.77 \\
TempoPFN & 11.96 & 15.85 & 14.41 & 11.18 & 8.18 & 9.78 & 30.33 & 34.06 \\
Kairos-10M & 22.29 & 18.98 & 35.84 & 20.68 & 11.89 & 15.95 & 38.44 & 37.91 \\
Toto 2.0 22M & 13.55 & 7.86 & 18.62 & 10.72 & 13.07 & 15.02 & 24.11 & 10.29 \\
FlowState & 17.69 & 14.97 & 13.74 & 13.44 & 21.47 & 13.29 & 39.78 & 23.47 \\
Toto 2.0 313M & 15.27 & 7.89 & 16.15 & 14.24 & 7.46 & 12.88 & 27.17 & 12.25 \\
Super Linear & 21.14 & 21.57 & 12.39 & 20.95 & 32.49 & 27.59 & 9.19 & 10.43 \\
Granite PatchTST-FM R1 & 35.31 & 33.44 & 29.19 & 31.80 & 40.32 & 27.25 & 12.60 & 17.24 \\
PatchTST-FM R1 & 28.66 & 25.91 & 31.15 & 22.89 & 35.64 & 17.20 & 13.83 & 14.16 \\
Timer-S1 & 18.95 & 25.26 & 20.88 & 20.33 & 26.55 & 30.28 & 6.91 & 9.88 \\
Toto Open Base 1.0 & 24.89 & 29.67 & 24.52 & 19.55 & 17.13 & 9.26 & 26.33 & 14.85 \\
Moirai 1.1-R Large & 31.84 & 33.98 & 22.77 & 34.37 & 29.24 & 8.71 & 26.86 & 21.82 \\
Moirai 1.1-R Base & 32.71 & 34.97 & 27.23 & 32.44 & 27.32 & 8.15 & 28.00 & 12.00 \\
Kairos-23M & 19.64 & 20.43 & 24.96 & 21.19 & 24.71 & 14.18 & 29.74 & 34.42 \\
Moirai 1.1-R Small & 32.01 & 34.09 & 24.92 & 31.23 & 33.14 & 13.19 & 20.76 & 23.78 \\
Sundial Base 128M & 20.74 & 24.10 & 20.26 & 23.92 & 26.26 & 29.43 & 8.94 & 11.40 \\
Moirai 2.0-R Small & 28.38 & 30.01 & 19.05 & 29.43 & 25.60 & 30.97 & 30.84 & 23.87 \\
TTM R3 & 34.15 & 36.21 & 19.76 & 37.25 & 34.00 & 27.82 & 10.76 & 23.01 \\
TTM R1 & 36.99 & 36.27 & 23.03 & 33.44 & 33.83 & 29.08 & 23.50 & 12.98 \\
CleanTS-65M & 27.42 & 27.36 & 29.83 & 27.47 & 39.15 & 38.61 & 17.31 & 15.53 \\
TTM R2 & 35.96 & 35.03 & 26.07 & 30.83 & 31.77 & 31.03 & 18.94 & 8.66 \\
YingLong 50M & 39.31 & 39.30 & 35.21 & 39.27 & 36.45 & 37.94 & 22.35 & 19.76 \\
YingLong 300M & 40.03 & 39.30 & 35.21 & 39.27 & 37.68 & 38.83 & 22.42 & 19.76 \\
YingLong 110M & 39.92 & 39.30 & 35.21 & 39.27 & 36.67 & 38.97 & 22.37 & 19.72 \\
YingLong 6M & 39.54 & 39.26 & 35.21 & 39.27 & 36.40 & 39.12 & 22.44 & 19.76 \\
\bottomrule
\end{tabular}
}
\end{center}

\clearpage
\begin{center}
\captionof{table}{Detail-category-wise rank aggregation (7/9).}
\label{tab:detail_category_model_performance_7}
\vspace{0.25em}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.04}
\resizebox{\linewidth}{!}{
\begin{tabular}{@{}l|cccccccc@{}}
\toprule
Model & \makecell{Operating\\Income} & \makecell{Portfolio\\Flows} & Productivity & \makecell{Regional\\Fed} & \makecell{Regional\\Index} & Revenue & Saving & Sentiment \\
\midrule
Reverso Small & 7.28 & 6.84 & 9.14 & 11.71 & 9.01 & 7.42 & 6.10 & 11.21 \\
Chronos-2 Synth & 9.63 & \textbf{5.22} & 24.00 & \textbf{4.58} & 3.78 & 13.23 & 19.92 & 13.94 \\
TimesFM 2.5 200M & 5.76 & 7.43 & 16.52 & 7.72 & 5.36 & 8.01 & 6.31 & 14.45 \\
Chronos-2 & 18.82 & 11.00 & 5.20 & 10.60 & 4.06 & 9.77 & 11.74 & 8.59 \\
TiRex 1.1 & \textbf{5.52} & 6.50 & 19.29 & 7.87 & 18.06 & 8.04 & 11.22 & 3.97 \\
Chronos-Bolt Base & 15.81 & 10.79 & 6.69 & 14.33 & 12.39 & 11.04 & 14.59 & 9.15 \\
Chronos-Bolt Small & 18.79 & 9.40 & 8.34 & 20.34 & 11.21 & 12.65 & 10.04 & 8.32 \\
T0 Alpha & 13.93 & 14.07 & 25.01 & 7.50 & 28.76 & 17.80 & 5.86 & 5.06 \\
TiRex 2 ZS & 6.79 & 6.76 & 15.04 & 7.07 & 16.91 & 7.01 & 7.02 & \textbf{3.29} \\
TiRex 2 Pretrain & 6.03 & 6.65 & 17.61 & 6.46 & 11.33 & 8.07 & \textbf{5.71} & 4.68 \\
Toto 2.0 2.5B & 28.04 & 27.98 & 20.21 & 17.70 & 10.29 & 28.00 & 23.64 & 15.07 \\
VisionTS & 9.14 & 11.10 & 7.41 & 15.32 & 13.10 & \textbf{6.10} & 13.32 & 17.37 \\
TimesFM 1.0 200M & 9.08 & 6.04 & 21.19 & 18.55 & 21.44 & 11.56 & 15.94 & 18.26 \\
TimesFM 2.0 500M & 12.66 & 21.93 & 23.41 & 37.41 & 36.47 & 12.44 & 19.54 & 36.37 \\
PatchFM & 22.94 & 20.26 & 15.05 & 7.14 & 15.80 & 28.50 & 15.36 & 10.46 \\
Kairos-50M & 26.00 & 11.99 & \textbf{2.43} & 24.07 & 14.17 & 14.75 & 20.35 & 25.54 \\
Toto 2.0 4M & 27.19 & 19.87 & 11.54 & 10.95 & 15.76 & 24.92 & 23.11 & 18.47 \\
Toto 2.0 1B & 28.24 & 24.85 & 18.31 & 17.54 & 11.21 & 25.57 & 23.87 & 13.75 \\
Granite FlowState R1 & 38.17 & 27.79 & 10.20 & 27.59 & 27.28 & 36.52 & 18.88 & 8.13 \\
TempoPFN & 28.61 & 12.02 & 8.88 & 15.38 & \textbf{1.86} & 15.58 & 15.59 & 16.92 \\
Kairos-10M & 33.50 & 21.29 & 4.26 & 28.26 & 17.87 & 19.99 & 34.70 & 28.07 \\
Toto 2.0 22M & 25.84 & 19.47 & 18.81 & 18.21 & 15.93 & 22.69 & 28.67 & 20.16 \\
FlowState & 39.99 & 36.61 & 11.13 & 28.08 & 28.17 & 38.93 & 12.55 & 5.91 \\
Toto 2.0 313M & 28.91 & 26.94 & 17.65 & 18.61 & 13.04 & 23.39 & 23.13 & 17.52 \\
Super Linear & 7.18 & 16.89 & 20.72 & 25.67 & 20.84 & 6.78 & 9.10 & 14.68 \\
Granite PatchTST-FM R1 & 13.84 & 25.71 & 32.87 & 30.13 & 25.09 & 18.57 & 34.52 & 29.76 \\
PatchTST-FM R1 & 13.02 & 26.73 & 33.66 & 35.14 & 23.16 & 18.60 & 31.41 & 30.59 \\
Timer-S1 & 6.97 & 10.95 & 28.39 & 14.21 & 21.68 & 11.74 & 18.59 & 16.27 \\
Toto Open Base 1.0 & 28.20 & 22.67 & 21.41 & 8.29 & 19.91 & 18.45 & 7.35 & 25.54 \\
Moirai 1.1-R Large & 24.29 & 28.85 & 34.71 & 18.95 & 37.29 & 24.29 & 11.66 & 28.99 \\
Moirai 1.1-R Base & 26.14 & 28.71 & 27.85 & 15.66 & 38.63 & 23.85 & 21.97 & 27.05 \\
Kairos-23M & 27.25 & 27.19 & 6.34 & 13.52 & 23.41 & 17.34 & 34.57 & 29.51 \\
Moirai 1.1-R Small & 20.32 & 22.12 & 23.08 & 17.04 & 37.16 & 20.08 & 20.31 & 27.07 \\
Sundial Base 128M & 10.35 & 13.69 & 29.70 & 17.43 & 25.04 & 13.30 & 13.68 & 16.22 \\
Moirai 2.0-R Small & 30.13 & 16.19 & 29.58 & 14.90 & 30.26 & 30.82 & 6.02 & 22.01 \\
TTM R3 & 15.77 & 22.92 & 33.41 & 12.41 & 12.04 & 22.14 & 19.20 & 26.03 \\
TTM R1 & 18.51 & 23.40 & 12.43 & 24.59 & 30.84 & 17.90 & 25.51 & 36.01 \\
CleanTS-65M & 17.09 & 29.50 & 31.96 & 26.22 & 34.28 & 20.55 & 25.72 & 20.57 \\
TTM R2 & 16.38 & 12.37 & 12.45 & 31.71 & 7.04 & 17.26 & 33.12 & 38.58 \\
YingLong 50M & 22.62 & 33.67 & 38.95 & 37.06 & 27.76 & 29.56 & 36.73 & 35.66 \\
YingLong 300M & 22.60 & 33.67 & 38.95 & 37.32 & 28.18 & 29.29 & 37.83 & 35.66 \\
YingLong 110M & 22.53 & 33.67 & 38.95 & 37.30 & 28.60 & 29.59 & 35.82 & 35.57 \\
YingLong 6M & 22.56 & 33.67 & 38.95 & 37.23 & 26.80 & 29.54 & 36.69 & 35.66 \\
\bottomrule
\end{tabular}
}
\end{center}

\clearpage
\begin{center}
\captionof{table}{Detail-category-wise rank aggregation (8/9).}
\label{tab:detail_category_model_performance_8}
\vspace{0.25em}
\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.04}
\resizebox{\linewidth}{!}{
\begin{tabular}{@{}l|cccccccc@{}}
\toprule
Model & Spending & Spot & \makecell{Stockholders\\Equity} & Stress & \makecell{TIC\\Flows} & \makecell{TIPS\\Yield} & \makecell{Term\\Spread} & \makecell{Total\\Assets} \\
\midrule
Reverso Small & 6.85 & 8.13 & 10.06 & 15.52 & 11.26 & \textbf{2.32} & 7.89 & 8.06 \\
Chronos-2 Synth & 13.55 & 8.82 & 24.03 & 16.01 & 25.04 & 10.16 & 4.67 & 19.17 \\
TimesFM 2.5 200M & 8.02 & 13.63 & 14.21 & 7.89 & 17.32 & 19.73 & 16.29 & 12.89 \\
Chronos-2 & 12.08 & 10.47 & \textbf{2.14} & 7.09 & 4.44 & 19.78 & 22.41 & \textbf{2.34} \\
TiRex 1.1 & 3.97 & 10.46 & 11.87 & 10.58 & 18.91 & 8.45 & 15.17 & 10.86 \\
Chronos-Bolt Base & 18.33 & 17.60 & 6.40 & 12.43 & 4.81 & 10.07 & 7.84 & 5.43 \\
Chronos-Bolt Small & 23.24 & 18.34 & 3.52 & \textbf{7.04} & 7.46 & 14.48 & 5.84 & 3.58 \\
T0 Alpha & 8.44 & 18.25 & 15.82 & 7.19 & 20.39 & 23.77 & 10.50 & 14.53 \\
TiRex 2 ZS & 7.19 & 8.80 & 10.12 & 8.42 & 13.14 & 20.19 & 23.57 & 8.39 \\
TiRex 2 Pretrain & 4.43 & \textbf{7.92} & 13.86 & 9.08 & 16.40 & 18.68 & 19.03 & 11.14 \\
Toto 2.0 2.5B & 16.87 & 10.96 & 22.53 & 27.30 & 20.31 & 5.20 & 10.28 & 22.40 \\
VisionTS & 5.07 & 21.22 & 3.65 & 16.33 & 7.63 & 27.86 & 20.77 & 3.04 \\
TimesFM 1.0 200M & 18.17 & 23.32 & 19.04 & 19.11 & 22.32 & 24.63 & 22.79 & 16.57 \\
TimesFM 2.0 500M & 37.98 & 16.29 & 15.23 & 31.74 & 21.72 & 18.33 & 24.04 & 13.52 \\
PatchFM & \textbf{3.62} & 11.24 & 16.95 & 11.06 & 10.78 & 5.14 & 9.13 & 25.18 \\
Kairos-50M & 16.72 & 14.87 & 13.45 & 13.98 & \textbf{4.03} & 13.93 & \textbf{2.44} & 16.36 \\
Toto 2.0 4M & 9.49 & 13.00 & 23.07 & 17.03 & 12.73 & 14.47 & 15.99 & 24.18 \\
Toto 2.0 1B & 14.12 & 12.49 & 23.89 & 25.63 & 16.77 & 9.62 & 13.20 & 25.08 \\
Granite FlowState R1 & 17.40 & 10.50 & 13.38 & 19.58 & 5.89 & 5.74 & 23.07 & 19.99 \\
TempoPFN & 12.75 & 11.93 & 12.37 & 24.75 & 11.11 & 5.23 & 5.28 & 11.62 \\
Kairos-10M & 14.72 & 14.77 & 22.17 & 28.93 & 8.33 & 14.89 & 6.77 & 20.74 \\
Toto 2.0 22M & 10.50 & 14.15 & 14.25 & 24.67 & 13.00 & 15.62 & 16.63 & 21.46 \\
FlowState & 19.17 & 12.70 & 14.89 & 16.70 & 8.32 & 6.71 & 20.52 & 23.59 \\
Toto 2.0 313M & 13.67 & 13.45 & 19.53 & 27.53 & 19.53 & 13.51 & 11.14 & 19.94 \\
Super Linear & 24.42 & 22.03 & 12.65 & 24.53 & 19.84 & 27.93 & 28.26 & 11.46 \\
Granite PatchTST-FM R1 & 31.98 & 25.75 & 31.05 & 33.92 & 34.54 & 41.75 & 35.06 & 28.92 \\
PatchTST-FM R1 & 22.63 & 29.47 & 34.27 & 26.84 & 35.93 & 39.44 & 34.16 & 32.87 \\
Timer-S1 & 22.99 & 22.10 & 21.20 & 18.03 & 29.64 & 33.45 & 31.61 & 19.14 \\
Toto Open Base 1.0 & 27.65 & 12.51 & 17.97 & 10.03 & 18.38 & 20.79 & 23.19 & 14.47 \\
Moirai 1.1-R Large & 33.80 & 30.06 & 30.77 & 18.23 & 35.72 & 15.58 & 8.97 & 24.88 \\
Moirai 1.1-R Base & 32.52 & 32.52 & 21.98 & 14.65 & 29.70 & 12.36 & 15.48 & 26.49 \\
Kairos-23M & 16.13 & 19.72 & 15.99 & 15.59 & 9.41 & 24.53 & 18.55 & 16.30 \\
Moirai 1.1-R Small & 34.12 & 28.77 & 22.66 & 7.16 & 26.07 & 17.80 & 17.33 & 25.20 \\
Sundial Base 128M & 26.37 & 23.54 & 26.71 & 13.88 & 30.26 & 31.71 & 31.54 & 23.47 \\
Moirai 2.0-R Small & 24.00 & 23.72 & 19.11 & 10.57 & 23.97 & 23.29 & 22.82 & 20.94 \\
TTM R3 & 37.85 & 23.52 & 30.93 & 11.92 & 34.93 & 30.28 & 36.76 & 26.88 \\
TTM R1 & 22.68 & 18.61 & 14.44 & 25.54 & 15.13 & 19.14 & 22.61 & 16.52 \\
CleanTS-65M & 29.52 & 26.27 & 34.68 & 14.30 & 32.02 & 37.49 & 34.92 & 34.15 \\
TTM R2 & 12.92 & 25.91 & 12.45 & 31.15 & 11.06 & 19.61 & 35.48 & 16.68 \\
YingLong 50M & 39.94 & 23.87 & 39.63 & 34.67 & 40.86 & 36.29 & 31.73 & 39.40 \\
YingLong 300M & 39.94 & 23.95 & 39.63 & 34.67 & 40.86 & 38.56 & 30.43 & 39.40 \\
YingLong 110M & 39.94 & 23.71 & 39.70 & 34.54 & 40.86 & 38.06 & 31.20 & 39.40 \\
YingLong 6M & 39.94 & 23.79 & 39.63 & 34.67 & 40.86 & 32.05 & 32.34 & 39.40 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|ccc@{}}
\toprule
Model & \makecell{Total\\Liabilities} & \makecell{Treasury\\Yield} & \makecell{US Equity\\Index} \\
\midrule
Reverso Small & 7.85 & \textbf{2.46} & 14.37 \\
Chronos-2 Synth & 17.40 & 18.00 & 6.99 \\
TimesFM 2.5 200M & 13.39 & 18.24 & 11.04 \\
Chronos-2 & 3.42 & 29.36 & 5.45 \\
TiRex 1.1 & 10.17 & 7.04 & 12.47 \\
Chronos-Bolt Base & 6.46 & 9.46 & 9.22 \\
Chronos-Bolt Small & 5.07 & 11.05 & 8.03 \\
T0 Alpha & 15.08 & 12.56 & 29.15 \\
TiRex 2 ZS & 7.39 & 9.01 & 21.04 \\
TiRex 2 Pretrain & 10.79 & 9.60 & 18.63 \\
Toto 2.0 2.5B & 21.19 & 6.38 & \textbf{1.71} \\
VisionTS & \textbf{2.49} & 20.89 & 20.87 \\
TimesFM 1.0 200M & 15.92 & 26.89 & 22.26 \\
TimesFM 2.0 500M & 13.77 & 20.04 & 34.38 \\
PatchFM & 31.19 & 5.89 & 11.27 \\
Kairos-50M & 17.83 & 15.23 & 8.76 \\
Toto 2.0 4M & 24.79 & 16.87 & 10.45 \\
Toto 2.0 1B & 25.08 & 7.82 & 4.34 \\
Granite FlowState R1 & 22.90 & 5.90 & 19.43 \\
TempoPFN & 16.16 & 9.25 & 2.31 \\
Kairos-10M & 20.50 & 11.28 & 16.06 \\
Toto 2.0 22M & 22.09 & 17.63 & 8.71 \\
FlowState & 28.32 & 14.96 & 19.77 \\
Toto 2.0 313M & 20.52 & 12.52 & 4.34 \\
Super Linear & 9.83 & 32.41 & 27.53 \\
Granite PatchTST-FM R1 & 27.97 & 39.56 & 34.81 \\
PatchTST-FM R1 & 30.68 & 36.51 & 32.25 \\
Timer-S1 & 18.25 & 22.63 & 27.27 \\
Toto Open Base 1.0 & 13.74 & 14.81 & 16.67 \\
Moirai 1.1-R Large & 22.96 & 25.75 & 38.05 \\
Moirai 1.1-R Base & 24.61 & 16.24 & 40.18 \\
Kairos-23M & 19.02 & 27.70 & 24.18 \\
Moirai 1.1-R Small & 20.04 & 22.00 & 36.01 \\
Sundial Base 128M & 21.72 & 31.36 & 30.57 \\
Moirai 2.0-R Small & 16.55 & 10.20 & 33.09 \\
TTM R3 & 26.17 & 22.75 & 21.84 \\
TTM R1 & 14.60 & 29.44 & 30.81 \\
CleanTS-65M & 33.01 & 40.32 & 36.96 \\
TTM R2 & 14.68 & 25.74 & 22.65 \\
YingLong 50M & 37.83 & 37.41 & 34.25 \\
YingLong 300M & 37.83 & 39.04 & 34.24 \\
YingLong 110M & 37.83 & 37.97 & 34.61 \\
YingLong 6M & 37.83 & 37.55 & 33.24 \\
\bottomrule
\end{tabular}
